Updated constraints on axion-like particles from temporal information in supernova SN1987A gamma-ray data

We revise gamma-ray limits on axion-like particles (ALPs) emitted from supernova SN1987A based on Solar Maximum Mission data. We improve and simplify the computation of the expected gamma-ray signal from ALP decays, while also extending it to non-instantaneous ALP emission. For the first time we make use of the temporal information in the data to update the associated ALP-photon coupling limits. For ALP decays, our updated likelihood only mildly affects the limit compared to previous works due to the absorption of gamma rays close to SN1987A. However, for ALP conversions in the Galactic magnetic field, temporal information improves the limit on the ALP-photon coupling by a factor of 1.4.

==> figures/sn1987a_decay.tex <==
% SN1987A and SMM pictures
\node[circle, inner sep=0.75cm, path picture={\node[rotate=10, xshift=0.1cm, opacity=0.45] at (path picture bounding box.center){\includegraphics[width=1.5cm]{figures/sn1987a}};}, label={[yshift=-2.1cm]\small SN1987A}] (smm) at (0,0) {};
\node[circle, inner sep=0.75cm, path picture={\node[rotate=110, opacity=0.4] at (path picture bounding box.center){\includegraphics[width=1.5cm]{figures/smm}};}, label={[yshift=-2.1cm]\small SMM}] (smm) at (4,0) {};

% Axes
\draw[-stealth] (0,0) -- (7,0) node[right] {$\coords{x}$};
\draw[-stealth] (0,0) -- (0,3) node[right] {$\coords{y_0}$, $\coords{y}$};

% Distances and ALP/photon paths
\draw[thick] (0,0) -- ++(0,0.07) -- ++(0,-0.14) ++ (0,0.075) -- node[below] {\dSN} ++(4,0) -- ++(0,0.07) -- ++(0,-0.14);

\draw[gray, -stealth] (0,0) -- (2.65,2.65) coordinate (alp) node[right] {$\coords{x_0}$};
\draw[dashed, blue, very thick] (0,0) -- node[above=2, xshift=5, rotate=45] {ALP $a$} (1.414,1.414) node (decay) {};
\path[draw=none] (0,0) -- node[below right, yshift=5] {\ddec} (1.414,1.414);

\draw[photon, red, thick] (decay)  -- node[above, xshift=-2, rotate=67.5]{$\gamma^+$}  ++(0.75,1.5);
\draw (decay) -- node[below left, yshift=5] {\dg} (4,0);
\draw[photon, red, thick] (decay) -- node[above right, xshift=0.05cm, rotate=-25]{$\gamma^-$} (4,0) coordinate (gamma);
\pic[draw, -stealth, angle radius=1cm, angle eccentricity=1.3,"$\theta$"] {angle = gamma--decay--alp};

% Decay vertex
\draw[preaction={fill=white}, pattern=north east lines, pattern color=black] (decay) circle (0.15cm);

% Extreme decay example
\def\op{0.35}

\draw[dashed, blue, very thick, opacity=\op] (0,0) -- (6,1.9) node (decay) {};
\draw[gray, thin, opacity=\op] (decay) -- (6.75,2.1375) coordinate (alp);
\draw[photon, red, thick, opacity=\op] (decay) -- (4,0) coordinate (gamma);
\pic[draw, -stealth, angle radius=0.75cm, angle eccentricity=1.5, opacity=\op, "$\theta$"] {angle = gamma--decay--alp};
\draw[preaction={fill=white}, pattern=north east lines, pattern color=black, opacity=\op] (decay) circle (0.15cm);
